BUZz: BUffer Zones for defending adversarial examples in image classification

We propose a novel defense against all existing gradient based adversarial attacks on deep neural networks for image classification problems. Our defense is based on a combination of deep neural networks and simple image transformations. While straightforward in implementation, this defense yields a unique security property which we term buffer zones. We argue that our defense based on buffer zones offers significant improvements over state-of-the-art defenses. We are able to achieve this improvement even when the adversary has access to the {\em entire} original training data set and unlimited query access to the defense. We verify our claim through experimentation using Fashion-MNIST and CIFAR-10: We demonstrate $<11\%$ attack success rate -- significantly lower than what other well-known state-of-the-art defenses offer -- at only a price of a $11-18\%$ drop in clean accuracy. By using a new intuitive metric, we explain why this trade-off offers a significant improvement over prior work.

==> Figs/tikz/random_layer.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);
\draw  [line width =2] (-4,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-3,0) {$x_n$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,4) rectangle (5,-4);

\draw [line width =2,->] (5,0) --   (8,0);
\draw  [line width =2] (8,4) rectangle (17,-4);

\node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };

\draw [line width =2,->] (17,0) --   (20,0);
\draw  [line width =2] (20,2) rectangle (24,-2);
\node [xscale=3, yscale=3, ultra thick] at (22,0) {$x''_{n,u,v}$ };

\draw [line width =2,->] (24,0) --   (27,0);
\draw  [line width =2] (27,1) rectangle (31,-1);
\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
\draw [line width =2,dashed] (15,1.5) --   (9,1.5);
\draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
\draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =2,dashed] (2,1.5) --   (4,1.5);
\node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
\node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
\draw [line width =2,<->] (-1,5) --   (25,5);
\node [xscale=2, yscale=2, ultra thick] at (12,6) {Randomization Layer};
\end{tikzpicture}

==> Figs/tikz/secret_random_layer.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);
\draw  [line width =2] (-4,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-3,0) {$x_n$ };
\draw [line width =2,->] (-2,0) --   (1,0);

%\node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$x_{n}+\textcolor{red}{s}$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,1) rectangle (5,-1);

\draw [line width =2,->] (5,0) --   (8,0);
\draw  [line width =2] (8,1) rectangle (17,-1);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };

% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,2) rectangle (24,-2);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$x''_{n,u,v}$ };

\draw [line width =2,->] (17,0) --   (20,0);
\draw  [line width =2] (20,1) rectangle (24,-1);
\node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
%\draw [line width =2,dashed] (15,1.5) --   (9,1.5);
%\draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
%\draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
%\draw [line width =2,dashed] (2,1.5) --   (4,1.5);
\node [xscale=2, yscale=2, ultra thick] at (4,-2) {Secret Transformation Layer };
%\node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
%\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
%\draw [line width =2,<->] (-1,5) --   (25,5);
\node [xscale=2, yscale=2, ultra thick] at (12,0) {Randomization Layer};
\end{tikzpicture}

==> Figs/tikz/secret_random_layer00.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-6,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-4,0) {$x_n+\textcolor{red}{s}$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\draw  [line width =2] (-10,1) rectangle (-8,-1);
\node [xscale=3, yscale=3, ultra thick] at (-9,0) {$x_n$ };
\draw [line width =2,->] (-8,0) --   (-6,0);

\node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,4) rectangle (5,-4);

\draw [line width =2,->] (5,0) --   (8,0);
\draw  [line width =2] (8,4) rectangle (17,-4);

\node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };

\draw [line width =2,->] (17,0) --   (20,0);
\draw  [line width =2] (20,1) rectangle (24,-1);
\node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };

\draw [line width =2,->] (24,0) --   (27,0);
\draw  [line width =2] (27,4) rectangle (35,-4);
%\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
\draw [line width =2,dashed] (15,1.5) --   (9,1.5);
\draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
\draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =2,dashed] (2,1.5) --   (4,1.5);
\node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
\node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
%\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
\draw [line width =2,<->] (-1,5) --   (19,5);
\node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


\node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

\draw [line width =2,dashed] (33,1.5) --   (28,1.5);
\draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

\node [xscale=2, yscale=2, ultra thick] at (31,-5) {Verification Layer};

\end{tikzpicture}

==> Figs/tikz/secret_random_layer01.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);
\draw  [line width =2] (-4,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-3,0) {$x_n$ };
\draw [line width =2,->] (-2,0) --   (1,0);

%\node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$\textcolor{red}{g}(x_{n})$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,1) rectangle (5,-1);

\draw [line width =2,->] (5,0) --   (8,0);
\draw  [line width =2] (8,1) rectangle (17,-1);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };

% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,2) rectangle (24,-2);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$x''_{n,u,v}$ };

\draw [line width =2,->] (17,0) --   (20,0);
\draw  [line width =2] (24,1) rectangle (20,-1);
\node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
%\draw [line width =2,dashed] (15,1.5) --   (9,1.5);
%\draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
%\draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
%\draw [line width =2,dashed] (2,1.5) --   (4,1.5);
\node [xscale=2, yscale=2, ultra thick] at (4,-2) {Secret Transformation Layer };
%\node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
%\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
%\draw [line width =2,<->] (-1,5) --   (25,5);
\node [xscale=2, yscale=2, ultra thick] at (12,0) {Randomization Layer};

\draw [line width =2,->] (22,-1) --   (22,-2);
\draw  [line width =2] (20,-5) rectangle (24,-7);
\node [xscale=3, yscale=3, ultra thick] at (22,-6) {$CNN$ };
\draw [line width =2,->] (22,-5) --   (22,-4);


\draw   [line width =2]  (20,-2) node (v1) {} rectangle (24,-4);
\draw  (v1) rectangle (v1);
\node [xscale=3, yscale=3, ultra thick] at (22,-3) {$l=l'?$ };
\draw [line width =2,->] (-3,-6) --   (20,-6);
\draw [line width =2] (-3,-6) --   (-3,-1);
\node [xscale=2, yscale=2, ultra thick] at (22,2) {Verification Layer};

\node [xscale=3, yscale=3, ultra thick] at (3,3) {$\textcolor{red}{g}(x_{n})=\textcolor{red}{A}x_n+\textcolor{red}{b}$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer02.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5,0) {$\textcolor{red}{g}(x_n)$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\draw  [line width =2] (-12,1) rectangle (-10,-1);
\node [xscale=3, yscale=3, ultra thick] at (-11,0) {$x_n$ };
\draw [line width =2,->] (-10,0) --   (-8,0);

\draw  [line width =2] (-7,-6) rectangle (-3,-8);
\node [xscale=3, yscale=3, ultra thick] at (-5,-7) {$CNN$ };
\draw [line width =2,->] (-11,-7) --   (-7,-7);
\draw [line width =2] (-11,-7) --   (-11,-1);
\draw [line width =2,->] (-3,-7) --   (0,-7);
\node [xscale=3, yscale=3, ultra thick] at (1,-7) {$l'$ };
\draw [line width =2,->] (2,-7) --   (6,-7);
\draw [line width =2,->] (23,-7) --   (14,-7);
\node [xscale=3, yscale=3, ultra thick] at (10,-7) {$l'=l?$ };
\draw [line width =2,<->] (-3,-9) --   (24,-9);

\node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
\node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,4) rectangle (5,-4);

\draw [line width =2,->] (5,0) --   (8,0);
\draw  [line width =2] (8,4) rectangle (17,-4);

\node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };

\draw [line width =2,->] (17,0) --   (20,0);
\draw  [line width =2] (20,1) rectangle (24,-1);
\node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };

\draw [line width =2,->] (24,0) --   (27,0);
\draw  [line width =2] (27,4) rectangle (35,-4);
%\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
\draw [line width =2,dashed] (15,1.5) --   (9,1.5);
\draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
\draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =2,dashed] (2,1.5) --   (4,1.5);
\node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
\node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
%\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
\draw [line width =2,<->] (-1,5) --   (19,5);
\node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


\node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
\node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

\draw [line width =2,dashed] (33,1.5) --   (28,1.5);
\draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (31,-4) --   (31,-6);
\draw  [line width =2] (6,-6) rectangle (14,-8);
\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer03.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer with $\textcolor{red}{g_1}$ };
\draw [line width =2,->] (5,5) --   (7,5);
\draw [line width =2,->] (-12,0) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer with $\textcolor{red}{g_n}$ };
\draw [line width =2,->] (5,-1) --   (7,-1);

\node [xscale=3, yscale=3, ultra thick] at (8,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (8,-1) {$l_n$ };



\draw  [line width =2] (-14,1) rectangle (-12,-1);
\node [xscale=3, yscale=3, ultra thick] at (-13,0) {$x_n$ };
\draw [line width =2,->] (-12,0) --   (-8,5);

\draw  [line width =2] (-8,-4) rectangle (5,-6);
\node [xscale=3, yscale=3, ultra thick] at (-1,-5) {Unprotected layer $CNN$ };
\draw [line width =2,->] (-12,0) --   (-8,-5);
%\draw [line width =2] (-11,-7) --   (-11,-1);
\draw [line width =2,->] (5,-5) --   (7,-5);
\node [xscale=3, yscale=3, ultra thick] at (8,-5) {$l'$ };
\draw [line width =2,->] (9,-5) --   (13,-1);
\draw [line width =2,->] (9,-1) --   (13,-1);
\node [xscale=3, yscale=3, ultra thick] at (20,-1) {$l'=l_1=l_2=\dotsc=l_n?$ };

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (9,5) --   (13,-1);
\draw  [line width =2] (13,0) rectangle (26,-2);
%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer04.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5,0) {$\textcolor{red}{g}(x)$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\draw  [line width =2] (-12,1) rectangle (-10,-1);
\node [xscale=3, yscale=3, ultra thick] at (-11,0) {$x$ };
\draw [line width =2,->] (-10,0) --   (-8,0);

\draw  [line width =2] (-7,-4) rectangle (-3,-6);
\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$f$ };
\draw [line width =2,->] (-11,-5) --   (-7,-5);
\draw [line width =2] (-11,-5) --   (-11,-1);
\draw [line width =2,->] (-3,-5) --   (0,-5);
\node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
\draw [line width =2,->] (2,-5) --   (6,-5);
\draw [line width =2,->] (11,0) --   (15,0);
\node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
\draw [line width =2,<->] (-8,-7) --   (15,-7);

\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,1) rectangle (5,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$f_g$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (5,0) --   (9,0);
\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$l_g$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer05.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer with $\textcolor{red}{g_1}$ };
\draw [line width =2,->] (5,5) --   (6,5);
\draw [line width =2,->] (-9,0) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer with $\textcolor{red}{g_m}$ };
\draw [line width =2,->] (5,-1) --   (6,-1);

\node [xscale=3, yscale=3, ultra thick] at (7,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (7,-1) {$l_m$ };



\draw  [line width =2] (-11,1) rectangle (-9,-1);
\node [xscale=3, yscale=3, ultra thick] at (-10,0) {$x$ };
\draw [line width =2,->] (-9,0) --   (-8,5);

\draw  [line width =2] (-8,-4) rectangle (5,-6);
\node [xscale=3, yscale=3, ultra thick] at (-1,-5) {Unprotected layer $CNN$ };
\draw [line width =2,->] (-9,0) --   (-8,-5);
%\draw [line width =2] (-11,-7) --   (-11,-1);
\draw [line width =2,->] (5,-5) --   (6,-5);
\node [xscale=3, yscale=3, ultra thick] at (7,-5) {$l_f$ };
\draw [line width =2,->] (8,-5) --   (11,-5);
\draw [line width =2,->] (15,3) --   (15,-4);
\draw [line width =2,->] (8,-1) --   (9,4);
\node [xscale=3, yscale=3, ultra thick] at (16,4) {$l_g=majority(l_1,\dotsc,l_m)$ };
\node [xscale=3, yscale=3, ultra thick] at (15,-5) {$l_f=l_g?$ };
\node [xscale=3, yscale=3, ultra thick] at (23,-5) {yes/no};
\node [xscale=3, yscale=3, ultra thick] at (27,4) {class label};

\draw [line width =2,->] (19,-5) --   (21,-5);
\draw [line width =2,->] (22,4) --   (24,4);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (8,5) --   (9,4);
\draw  [line width =2] (9,5) rectangle (22,3);
\draw  [line width =2] (11,-4) rectangle (19,-6);
%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer06.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5,0) {$\textcolor{red}{g}(u)$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\draw  [line width =2] (-20,1) rectangle (-18,-1);
\node [xscale=3, yscale=3, ultra thick] at (-19,0) {$x$ };
\draw [line width =2,->] (-18,0) --   (-16,0);

\draw  [line width =2] (-20,7) rectangle (-18,5);

\draw  [line width =2] (-16,1) rectangle (-10,-1);
\draw  [line width =2] (-16,7) rectangle (-12,5);
\draw  [line width =2] (-17,8) rectangle (-5,4);
\draw  [line width =2] (-10,7) rectangle (-6,5);
\node [xscale=3, yscale=3, ultra thick] at (-13,0) {$u=CL(x)$ };
\node [xscale=3, yscale=3, ultra thick] at (-19,6) {$x$ };
\draw [line width =2,->] (-10,0) --   (-8,0);
\draw [line width =2,->] (-18,6) --   (-16,6);
\draw [line width =2,->] (-12,6) --   (-10,6);
\draw [line width =2,->] (-6,6) --   (-4,6);

\draw  [line width =2] (-7,-4) rectangle (-3,-6);
\node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
\draw [line width =2,->] (-11,-5) --   (-7,-5);
\draw [line width =2] (-11,-5) --   (-11,-1);
\draw [line width =2,->] (-3,-5) --   (0,-5);
\node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
\draw [line width =2,->] (2,-5) --   (6,-5);
\draw [line width =2,->] (11,0) --   (15,0);
\node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
\draw [line width =2,<->] (-8,-7) --   (15,-7);

\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,1) rectangle (7,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (4,0) {$FL_g(g(u))$ };
\node [xscale=3, yscale=3, ultra thick] at (4,2) {$f_g$ };

\node [xscale=3, yscale=3, ultra thick] at (-10,9) {$CNN$ network };
\node [xscale=3, yscale=3, ultra thick] at (-8,6) {$FL$ };
\node [xscale=3, yscale=3, ultra thick] at (-14,6) {$CL$ };
\node [xscale=3, yscale=3, ultra thick] at (-3,6) {$l$ };
\node [xscale=3, yscale=3, ultra thick] at (-11,2) {Cut-insert };

% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (7,0) --   (9,0);
\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$l_g$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer07.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,1) rectangle (-2,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5,0) {$\textcolor{red}{g}(u)$ };
\draw [line width =2,->] (-2,0) --   (1,0);

\draw  [line width =2] (-20,1) rectangle (-18,-1);
\node [xscale=3, yscale=3, ultra thick] at (-19,0) {$x$ };
\draw [line width =2,->] (-18,0) --   (-16,0);

\draw  [line width =2] (-14,8) rectangle (-12,6);

\draw  [line width =2] (-16,1) rectangle (-10,-1);
\draw  [line width =2] (-10,8) rectangle (-6,6);
\draw  [line width =2] (-11,9) rectangle (1,5);
\draw  [line width =2] (-4,8) rectangle (0,6);
\node [xscale=3, yscale=3, ultra thick] at (-13,0) {$u=CL(x)$ };
\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };
\draw [line width =2,->] (-10,0) --   (-8,0);
\draw [line width =2,->] (-12,7) --   (-10,7);
\draw [line width =2,->] (-6,7) --   (-4,7);
\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (1,1) rectangle (7,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (4,0) {$FL_g(g(u))$ };
\node [xscale=3, yscale=3, ultra thick] at (4,2) {$f_g$ };

\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };
\node [xscale=3, yscale=3, ultra thick] at (-4,2) {Cut-insert };

% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (7,0) --   (9,0);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (10,0) {$l_g$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer08.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-10,1) rectangle (-8,-1);
\node [xscale=3, yscale=3, ultra thick] at (-9,0) {$g$ };
\draw [line width =2,->] (-4.5,0) --   (-3,0);
\draw [line width =2,->] (-8,0) --   (-6.5,0);

\draw  [line width =2] (-18,1) rectangle (-16,-1);
\node [xscale=3, yscale=3, ultra thick] at (-17,0) {$ae$ };

\draw [line width =2,<->] (-14.5,2) --   (1,2);

\draw  [line width =2] (-6.5,1) rectangle (-4.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-5.5,0) {$ae$ };
\draw [line width =2,->] (-16,0) --   (-14.5,0);

\draw  [line width =2] (-21.4,1) rectangle (-19.4,-1);
\node [xscale=3, yscale=3, ultra thick] at (-20.4,0) {$p$ };


\draw  [line width =2] (-25,1) rectangle (-23,-1);
\node [xscale=3, yscale=3, ultra thick] at (-24,0) {$i$ };

\draw  [line width =2] (-28.5,1) rectangle (-26.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-27.5,0) {$x$ };


\draw [line width =2,->] (-19.5,0) --   (-18,0);
\draw [line width =2,->] (-23,0) --   (-21.5,0);
\draw [line width =2,->] (-26.5,0) --   (-25,0);

%\draw  [line width =2] (-14,8) rectangle (-12,6);

\draw  [line width =2] (-14.5,1) rectangle (-11.5,-1);
%\draw  [line width =2] (-10,8) rectangle (-6,6);
%\draw  [line width =2] (-11,9) rectangle (1,5);
%\draw  [line width =2] (-4,8) rectangle (0,6);
\node [xscale=3, yscale=3, ultra thick] at (-13,0) {$CL()$ };
%\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };
\draw [line width =2,->] (-11.5,0) --   (-10,0);
%\draw [line width =2,->] (-12,7) --   (-10,7);
%\draw [line width =2,->] (-6,7) --   (-4,7);
%\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (-3,1) rectangle (1,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (-1,0) {$FL_g()$ };
%\node [xscale=3, yscale=3, ultra thick] at (-4.5,2) {$f_g$ };

%\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
%\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
%\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };
\node [xscale=3, yscale=3, ultra thick] at (-9,3) {Cut-insert };

% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (1,0) --   (2,0);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (3,0) {$l_g$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer09.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer with $\textcolor{red}{g_1}$ };
\draw [line width =2,->] (5,5) --   (6,5);
\draw [line width =2,->] (-9,1.9) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer with $\textcolor{red}{g_m}$ };
\draw [line width =2,->] (5,-1) --   (6,-1);

\node [xscale=3, yscale=3, ultra thick] at (7,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (7,-1) {$l_m$ };



\draw  [line width =2] (-11,2.9) rectangle (-9,0.9);
\node [xscale=3, yscale=3, ultra thick] at (-10,1.9) {$x$ };
\draw [line width =2,->] (-9,1.9) --   (-8,5);




%\draw [line width =2] (-11,-7) --   (-11,-1);




\draw [line width =2,->] (8,-1) --   (9.8,2);
\node [xscale=3, yscale=3, ultra thick] at (15,5) {$l_g=\text{majority}(l_1,\dotsc,l_m)$ };
\node [xscale=3, yscale=3, ultra thick] at (12.9,2) {$\#l_g \geq \theta\text{ ?} $ };

\node [xscale=3, yscale=3, ultra thick] at (20,2) {$\perp/l_g$};


\draw [line width =2,->] (16,2) --   (18,2);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (8,5) --   (9.8,2);
\draw  [line width =2] (9.9,3) rectangle (15.9,1);

%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer10.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer with $\textcolor{red}{g_1}$ };
\draw [line width =2,->] (5,5) --   (6,5);
\draw [line width =2,->] (-9,1.9) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer with $\textcolor{red}{g_m}$ };
\draw [line width =2,->] (5,-1) --   (6,-1);

\node [xscale=3, yscale=3, ultra thick] at (7,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (7,-1) {$l_m$ };



\draw  [line width =2] (-11,2.9) rectangle (-9,0.9);
\node [xscale=3, yscale=3, ultra thick] at (-10,1.9) {$x$ };
\draw [line width =2,->] (-9,1.9) --   (-8,5);




%\draw [line width =2] (-11,-7) --   (-11,-1);




\draw [line width =2,->] (8,-1) --   (9.8,2);
\node [xscale=3, yscale=3, ultra thick] at (15,5) {$l=\text{majority}(l_1,\dotsc,l_m)$ };
\node [xscale=3, yscale=3, ultra thick] at (12.9,2) {$\#l \geq \theta\text{ ?} $ };

\node [xscale=3, yscale=3, ultra thick] at (20,2) {$\perp/l$};


\draw [line width =2,->] (16,2) --   (18,2);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (8,5) --   (9.8,2);
\draw  [line width =2] (9.9,3) rectangle (15.9,1);

%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer11.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer $1$ };
\draw [line width =2,->] (5,5) --   (6,5);
\draw [line width =2,->] (-9,1.9) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer $m$ };
\draw [line width =2,->] (5,-1) --   (6,-1);

\node [xscale=3, yscale=3, ultra thick] at (7,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (7,-1) {$l_m$ };



\draw  [line width =2] (-11,2.9) rectangle (-9,0.9);
\node [xscale=3, yscale=3, ultra thick] at (-10,1.9) {$x$ };
\draw [line width =2,->] (-9,1.9) --   (-8,5);




%\draw [line width =2] (-11,-7) --   (-11,-1);




\draw [line width =2,->] (8,-1) --   (9.8,2);
\node [xscale=3, yscale=3, ultra thick] at (15,5) {$l=\text{majority}(l_1,\dotsc,l_m)$ };
\node [xscale=3, yscale=3, ultra thick] at (12.9,2) {$\#l \geq \theta\text{ ?} $ };

\node [xscale=3, yscale=3, ultra thick] at (20,2) {$\perp/l$};


\draw [line width =2,->] (16,2) --   (18,2);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (8,5) --   (9.8,2);
\draw  [line width =2] (9.9,3) rectangle (15.9,1);

%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer12.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-10,1) rectangle (-8,-1);
\node [xscale=3, yscale=3, ultra thick] at (-9,0) {$g$ };
\draw [line width =2,->] (-7.9,0) --   (-5.9,0);
\draw [line width =2,->] (-17,0) --   (-15,0);




\draw [line width =2,<->] (-15,2) --   (-2,2);

%\draw  [line width =2] (-6.5,1) rectangle (-4.5,-1);







\draw  [line width =2] (-19,1) rectangle (-17,-1);
\node [xscale=3, yscale=3, ultra thick] at (-18,0) {$i$ };

\draw  [line width =2] (-22.5,1) rectangle (-20.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-21.5,0) {$x$ };




\draw [line width =2,->] (-20.5,0) --   (-19,0);

%\draw  [line width =2] (-14,8) rectangle (-12,6);

\draw  [line width =2] (-15,1) rectangle (-12,-1);
%\draw  [line width =2] (-10,8) rectangle (-6,6);
%\draw  [line width =2] (-11,9) rectangle (1,5);
%\draw  [line width =2] (-4,8) rectangle (0,6);
\node [xscale=3, yscale=3, ultra thick] at (-13.5,0) {$CL()$ };
%\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };
\draw [line width =2,->] (-12,0) --   (-10,0);
%\draw [line width =2,->] (-12,7) --   (-10,7);
%\draw [line width =2,->] (-6,7) --   (-4,7);
%\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (-5.9,1) rectangle (-1.9,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (-3.9,0) {$FL_g()$ };
%\node [xscale=3, yscale=3, ultra thick] at (-4.5,2) {$f_g$ };

%\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
%\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
%\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };
\node [xscale=3, yscale=3, ultra thick] at (-9,3) {Cut-insert };

% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (-1.9,0) --   (-0.9,0);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (0.1,0) {$l$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer13.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-11,1) rectangle (-9,-1);
\node [xscale=3, yscale=3, ultra thick] at (-10,0) {$i$ };
\draw [line width =2,->] (-8.9,0) --   (-6.9,0);
\draw [line width =2,->] (-13,0) --   (-11,0);







%\draw  [line width =2] (-6.5,1) rectangle (-4.5,-1);







\draw  [line width =2] (-19,1) rectangle (-13,-1);
\node [xscale=3, yscale=3, ultra thick] at (-16,0) {$g=Ax+b$ };

\draw  [line width =2] (-22.5,1) rectangle (-20.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-21.5,0) {$x$ };




\draw [line width =2,->] (-20.5,0) --   (-19,0);

%\draw  [line width =2] (-14,8) rectangle (-12,6);


%\draw  [line width =2] (-10,8) rectangle (-6,6);
%\draw  [line width =2] (-11,9) rectangle (1,5);
%\draw  [line width =2] (-4,8) rectangle (0,6);

%\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };

%\draw [line width =2,->] (-12,7) --   (-10,7);
%\draw [line width =2,->] (-6,7) --   (-4,7);
%\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (-6.9,1) rectangle (-2.9,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (-4.9,0) {$CNN$ };
%\node [xscale=3, yscale=3, ultra thick] at (-4.5,2) {$f_g$ };

%\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
%\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
%\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };


% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (-2.9,0) --   (-1.9,0);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (-0.9,0) {$l$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer14.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-11,1) rectangle (-9,-1);
\node [xscale=3, yscale=3, ultra thick] at (-10,0) {$i$ };
\draw [line width =2,->] (-8.9,0) --   (-6.9,0);
\draw [line width =2,->] (-13,0) --   (-11,0);







%\draw  [line width =2] (-6.5,1) rectangle (-4.5,-1);







\draw  [line width =2] (-21,1) rectangle (-13,-1);
\node [xscale=3, yscale=3, ultra thick] at (-17,0) {$c(x)=Ax+b$ };

\draw  [line width =2] (-24.5,1) rectangle (-22.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-23.5,0) {$x$ };




\draw [line width =2,->] (-22.5,0) --   (-21,0);

%\draw  [line width =2] (-14,8) rectangle (-12,6);


%\draw  [line width =2] (-10,8) rectangle (-6,6);
%\draw  [line width =2] (-11,9) rectangle (1,5);
%\draw  [line width =2] (-4,8) rectangle (0,6);

%\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };

%\draw [line width =2,->] (-12,7) --   (-10,7);
%\draw [line width =2,->] (-6,7) --   (-4,7);
%\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (-6.9,1) rectangle (-2.9,-1);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (-4.9,0) {$CNN$ };
%\node [xscale=3, yscale=3, ultra thick] at (-4.5,2) {$f_g$ };

%\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
%\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
%\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };


% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (-2.9,0) --   (-1.9,0);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (-0.9,0) {$l$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer15.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-8,6) rectangle (5,4);
\node [xscale=3, yscale=3, ultra thick] at (-2,5) {Protected Layer $1$ };
\draw [line width =2,->] (5,5) --   (6,5);
\draw [line width =2,->] (-9,1.9) --   (-8,-1);


\draw  [line width =2] (-8,0) rectangle (5,-2);
\node [xscale=3, yscale=3, ultra thick] at (-2,-1) {Protected Layer $m$ };
\draw [line width =2,->] (5,-1) --   (6,-1);

\node [xscale=3, yscale=3, ultra thick] at (7,5) {$l_1$ };
\node [xscale=3, yscale=3, ultra thick] at (7,-1) {$l_m$ };



\draw  [line width =2] (-11,2.9) rectangle (-9,0.9);
\node [xscale=3, yscale=3, ultra thick] at (-10,1.9) {$x$ };
\draw [line width =2,->] (-9,1.9) --   (-8,5);




%\draw [line width =2] (-11,-7) --   (-11,-1);




\draw [line width =2,->] (8,-1) --   (9.8,2);
\node [xscale=3, yscale=3, ultra thick] at (15,5) {$l=\text{majority}(l_1,\dotsc,l_m)$ };
\node [xscale=3, yscale=3, ultra thick] at (12.9,2) {$\#l \geq \kappa\text{ ?} $ };

\node [xscale=3, yscale=3, ultra thick] at (20,2) {$\perp/l$};


\draw [line width =2,->] (16,2) --   (18,2);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };
% 
% \draw  [line width =2] (1,4) rectangle (5,-4);
% 
% \draw [line width =2,->] (5,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);
% 
% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
% \draw [line width =2,->] (17,0) --   (20,0);
% \draw  [line width =2] (20,1) rectangle (24,-1);
% \node [xscale=3, yscale=3, ultra thick] at (22,0) {$CNN$ };
% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
\draw [line width =4,dashed] (-6,2) --   (2,2);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};
% 
% \node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};
% 
% 
% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };
% 

%\node [xscale=2, yscale=2, ultra thick] at (10,-10) {Verification Layer};

\draw [line width =2,->] (8,5) --   (9.8,2);
\draw  [line width =2] (9.9,3) rectangle (15.9,1);

%\node [xscale=3, yscale=3, ultra thick] at (29,-7) {$l=majority(\{l_{n,u,v}\})$ };

\end{tikzpicture}

==> Figs/tikz/secret_random_layer16.tex <==
\begin{tikzpicture}

% Input c
% \node [xscale=3, yscale=3, ultra thick] at (-0.3,0) {$\mathbf{c}$ };
% 
% % APUF A_i
% \draw [line width =2,->] (0,0) --   (1,0);
% \draw [line width =2, rounded corners] (1,-0.5) rectangle   (6,0.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,0) {$A_i$ };
% \draw [line width =2,->] (8.5,0) --   (9.5,0);
% \draw [line width =2,->] (6,0) --   (6.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,0) {$r_i$ };
% \draw [line width =2] (7.5,0) --   (8.5,0);
% 
% % Dashed Lines
% \draw [line width =2, dashed] (3.5,1) --   (3.5,2);
% \draw [line width =2, dashed] (3.5,-1) --   (3.5,-2);
% 
% %  APUF A_0;
% \draw [line width =2,->] (-0.1,0.3) --   (1,3);
% \draw [line width =2, rounded corners] (1,2.5) rectangle   (6,3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,3) {$A_0$ };
% \draw [line width =2,->] (8.5,3) --   (9.5,0.5);
% \draw [line width =2,->] (6,3) --   (6.5,3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,3) {$r_0$ };
% \draw [line width =2] (7.5,3) --   (8.5,3);
% 
% %  APUF A_k;
% \draw [line width =2,->] (-0.1,-0.3) --   (1,-3);
% \draw [line width =2, rounded corners] (1,-2.5) rectangle   (6,-3.5);
% \node [xscale=2, yscale=2, ultra thick] at (3.5,-3) {$A_{x-1}$ };
% \draw [line width =2,->] (8.5,-3) --   (9.5,-0.5);
% \draw [line width =2,->] (6,-3) --   (6.5,-3);
% \node [xscale=2, yscale=2, ultra thick,right] at (6.5,-3) {$r_{x-1}$ };
% \draw [line width =2] (8.2,-3) --   (8.5,-3);
% 
% % XOR
% \draw [line width =2]  (10,0)  circle  (0.4);
% \draw [line width =2] (10,-0.4) --   (10,0.4);
% \draw [line width =2] (9.5,0) --   (10.4,0);
% 
% % Output r
% \draw [line width =2,->] (10.5,0) --   (11.5,0);
% \node [xscale=2, yscale=2, ultra thick,right] at (11.5,0) {$r$ };

%\draw [line width =2] (0,0) rectangle   (6,1);

\draw  [line width =2] (-23.1,-3) rectangle (-21.1,-5);
\node [xscale=3, yscale=3, ultra thick] at (-22.1,-4) {$i$ };
\draw [line width =2,->] (-21,-4) --   (-19,-4);
\draw [line width =2,->] (-22,-2) --   (-22,-3);
\draw [line width =2] (-22,-2) --   (-17,-2);
\draw [line width =2] (-17,-1) --   (-17,-2);





%\draw  [line width =2] (-6.5,1) rectangle (-4.5,-1);







\draw  [line width =2] (-21,1) rectangle (-13,-1);
\node [xscale=3, yscale=3, ultra thick] at (-17,0) {$c(x)=Ax+b$ };

\draw  [line width =2] (-24.5,1) rectangle (-22.5,-1);
\node [xscale=3, yscale=3, ultra thick] at (-23.5,0) {$x$ };




\draw [line width =2,->] (-22.5,0) --   (-21,0);

%\draw  [line width =2] (-14,8) rectangle (-12,6);


%\draw  [line width =2] (-10,8) rectangle (-6,6);
%\draw  [line width =2] (-11,9) rectangle (1,5);
%\draw  [line width =2] (-4,8) rectangle (0,6);

%\node [xscale=3, yscale=3, ultra thick] at (-13,7) {$x$ };

%\draw [line width =2,->] (-12,7) --   (-10,7);
%\draw [line width =2,->] (-6,7) --   (-4,7);
%\draw [line width =2,->] (0,7) --   (2,7);

% \draw  [line width =2] (-7,-4) rectangle (-3,-6);
% \node [xscale=3, yscale=3, ultra thick] at (-5,-3) {$f$ };
% \draw [line width =2,->] (-11,-5) --   (-7,-5);
% \draw [line width =2] (-11,-5) --   (-11,-1);
% \draw [line width =2,->] (-3,-5) --   (0,-5);
% \node [xscale=3, yscale=3, ultra thick] at (1,-5) {$l_f$ };
% \draw [line width =2,->] (2,-5) --   (6,-5);
% \draw [line width =2,->] (11,0) --   (15,0);
% \node [xscale=3, yscale=3, ultra thick] at (10,-5) {$l_f=l_g?$ };
%\node [xscale=3, yscale=3, ultra thick] at (18,-5) {yes/no};
%\node [xscale=3, yscale=3, ultra thick] at (18,0) {class label};
%\draw [line width =2,<->] (-8,-7) --   (15,-7);

%\draw [line width =2,->] (14,-5) --   (16,-5);

% \node [xscale=3, yscale=3, ultra thick] at (3,-3) {$x'_{n,k}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,0) {$x'_{n,i}$ };
% \node [xscale=3, yscale=3, ultra thick] at (3,3) {$x'_{n,1}$ };

\draw  [line width =2] (-19,-3) rectangle (-15,-5);

% \draw [line width =2,->] (6,0) --   (8,0);
% \draw  [line width =2] (8,4) rectangle (17,-4);

% \node [xscale=3, yscale=3, ultra thick] at (10,-3) {$x''_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,0) {$x''_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (10,3) {$x''_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,-3) {$x''_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,0) {$x''_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (15,3) {$x''_{n,1,m}$ };
% 
%\draw [line width =2,->] (10,-1) --   (10,-3);
%\draw  [line width =2] (20,1) rectangle (24,-1);
%\node [xscale=3, yscale=3, ultra thick] at (-5,-5) {$FL(u)$ };
\node [xscale=3, yscale=3, ultra thick] at (-17,-4) {$CNN$ };
%\node [xscale=3, yscale=3, ultra thick] at (-4.5,2) {$f_g$ };

%\node [xscale=3, yscale=3, ultra thick] at (-4,10) {$CNN$ network };
%\node [xscale=3, yscale=3, ultra thick] at (-2,7) {$FL$ };
%\node [xscale=3, yscale=3, ultra thick] at (-8,7) {$CL$ };
%\node [xscale=3, yscale=3, ultra thick] at (3,7) {$l$ };


% 
% \draw [line width =2,->] (24,0) --   (27,0);
% \draw  [line width =2] (27,4) rectangle (35,-4);
% %\node [xscale=3, yscale=3, ultra thick] at (29,0) {$CNN$ };
% \draw [line width =2,dashed] (15,1.5) --   (9,1.5);
% \draw [line width =2,dashed] (15,-1.5) --   (9,-1.5);
% \draw [line width =2,dashed] (2,-1.5) --   (4,-1.5);
% \draw [line width =2,dashed] (2,1.5) --   (4,1.5);
% \node [xscale=2, yscale=2, ultra thick] at (3,-5) {Random Resizing Layer };
% \node [xscale=2, yscale=2, ultra thick] at (13,-5) {Random Padding Layer};
% %\node [xscale=2, yscale=2, ultra thick] at (23,-3) {Random Select One Pattern};
% \draw [line width =2,<->] (-1,5) --   (19,5);
% \node [xscale=2, yscale=2, ultra thick] at (9,6) {Randomization Layer};

%\node [xscale=2, yscale=2, ultra thick] at (-4,-2) {Secret Transformation Layer};


% \node [xscale=3, yscale=3, ultra thick] at (29,-3) {$l_{n,k,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,0) {$l_{n,i,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (29,3) {$l_{n,1,1}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,-3) {$l_{n,k,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,0) {$l_{n,i,m}$ };
% \node [xscale=3, yscale=3, ultra thick] at (33,3) {$l_{n,1,m}$ };

% \draw [line width =2,dashed] (33,1.5) --   (28,1.5);
% \draw [line width =2,dashed] (33,-1.5) --   (28,-1.5);

%\node [xscale=2, yscale=2, ultra thick] at (10,-8) {Verification Layer};

\draw [line width =2,->] (-15,-4) --   (-14,-4);
%\draw  [line width =2] (6,-4) rectangle (14,-6);
\node [xscale=3, yscale=3, ultra thick] at (-13,-4) {$l$ };

\end{tikzpicture}

==> Figs/tikz/separate_region.tex <==
\begin{tikzpicture}



\draw [line width =5,->] (-16,0) --   (-14,0);

\draw  [line width =2] (-24,3) rectangle (-17,-3);
\node [xscale=3, yscale=3, ultra thick] at (-23,-2) {$A$ };
\node [xscale=3, yscale=3, ultra thick] at (-18,2) {$B$ };
\node [xscale=3, yscale=3, ultra thick] at (-18,-2) {$C$ };
\draw [line width =2] (-20,-3) --   (-20,0);
\draw [line width =2] (-22,3) --   (-20,0);
\draw [line width =2] (-17,0) --   (-20,0);


\draw  [line width =2] (-13,3) rectangle (-6,-3);
\node [xscale=3, yscale=3, ultra thick] at (-12,-2) {$A$ };
\node [xscale=3, yscale=3, ultra thick] at (-7,2) {$B$ };
\node [xscale=3, yscale=3, ultra thick] at (-7,-2) {$C$ };
\draw [line width =1,dashed] (-9,-3) --   (-9,-1);
\draw [line width =1,dashed] (-11,3) --   (-9.7,1);
\draw [line width =1,dashed] (-6,0) --   (-8,0);

\draw [line width =2] (-12,3) --   (-10,0);

\draw [line width =2] (-10,-3) --   (-10,0);
\draw [line width =2] (-8,-3) --   (-8,-1);
\draw [line width =2] (-6,-1) --   (-8,-1);
\draw [line width =2] (-6,1) --   (-8.5,1);
\draw [line width =2] (-10,3) --   (-8.5,1);

\node [xscale=5, yscale=5, ultra thick] at (-9,0) {$\color{red}{\bot}$ };
\node [xscale=3, yscale=3, ultra thick] at (-9.5,-4) {$(b)$ };
\node [xscale=3, yscale=3, ultra thick] at (-20.5,-4) {$(a)$ };

\end{tikzpicture}
